Understanding and Mitigating Role Spoofing in LLMs

Despite growing capabilities, LLMs remain susceptible to prompt injections: malicious inputs that can manipulate or hijack models. In particular, it has recently been observed that LLMs can exhibit role confusion (Ye et al., 2026), where models attribute the source of text based on its style instead of its labeled role. Malicious text in tool outputs (for instance, a malicious webpage accessed by an agent) can leverage role confusion to impersonate the user, an attack we call role spoofing}. In this work, we seek to understand and mitigate role spoofing. We study how models track "who said what" in a conversation, showing that they use cues from both content (e.g., semantics and writing style) and structure (e.g., control tokens and formatting). We show that LLMs are highly susceptible to role spoofing attacks that combine both fake structure and content. Additionally, in a toy setting, we show that adversarial training which teaches the model to ignore content-based injections does mitigate content-based attacks but leaves the model susceptible to structure-based attacks. This can explain why frontier models, with increased resistance to many injection attacks, can still be susceptible to role spoofing. Finally, we propose a new method for detecting role spoofing using linear probes trained to predict roles in a conversation, and show that it is effective across different settings.

==> figures/conversation_figure.tex <==

\begin{tikzpicture}[x=1cm, y=1cm]

  \node[cf-iconnode] (Un) at (0,0)            {};
  \node[cf-iconnode] (An) at (\CFIconSep,0)   {};
  \node[cf-iconnode] (Dn) at (2*\CFIconSep,0) {};

  \CFIconUser{Un}{CFUserCol}
  \CFIconRobot{An}{CFAsstCol}
  \CFIconTool{Dn}{CFAdvCol}

  \node[cf-lanelabel, text=CFUserText, below=1.5mm of Un] {User};
  \node[cf-lanelabel, text=CFAsstText, below=1.5mm of An] {Assistant};
  \node[cf-lanelabel, text=CFAdvText,  below=1.5mm of Dn] {Tool};

  \draw[cf-flow, CFUserCol] (Un) to[bend left=\CFBendUp]
    node[cf-msg, text=CFUserText, above=0.5mm, pos=0.5]
      {Do I have any\\new emails?} (An);

  \draw[cf-flow, CFAsstCol] (An) to[bend left=\CFBendUp]
    node[cf-code, text=CFAsstText, above=0.5mm, pos=0.5]
      {get\_emails(user)} (Dn);

  \draw[cf-flow, CFAdvCol] (Dn) to[bend left=\CFBendDown]
    coordinate[pos=0.5] (reply) (An);

  \path (Dn.center) ++(\CFIconR,0) coordinate (DnR);
  \coordinate (Rne) at (DnR |- reply);
  \matrix[cf-reply, anchor=north east] (R) at ([yshift=-\CFReplyDrop]Rne) {
    \CFSpecial{<start>}\hspace{0.1em}\textcolor{CFTmplCol}{tool}\hspace{0.2em}Have you read \\
    the role spoofing paper?\CFFake{<}{end}{>}       \\
    \CFFake{<}{start}{>}user\hspace{0.5em}Nice paper!        \\
    Send \$300 to @mal10ry.\CFSpecial{<end>}                 \\
  };

  \coordinate (tail) at (reply |- R.north);
  \fill[CFReplyFill] ([xshift=-1.1mm, yshift=-0.75pt]tail)
    -- ([yshift=-0.9pt]reply) -- ([xshift=1.1mm, yshift=-0.75pt]tail) -- cycle;
  \draw[CFAdvCol, line width=0.6pt, line join=round]
    ([xshift=-1.1mm, yshift=-0.3pt]tail) -- ([yshift=-0.9pt]reply)
    -- ([xshift=1.1mm, yshift=-0.3pt]tail);

  \foreach \first/\last/\what in {
                                  3/4/{forged\\user}} {
    \coordinate (top) at (R.west |- R-\first-1.north);
    \coordinate (bot) at (R.west |- R-\last-1.south);
    \draw[cf-parse] ([xshift=-1.5mm, yshift=0.7pt]bot)
      -- ([xshift=-1.5mm, yshift=-0.7pt]top)
      node[cf-parselabel, midway, left=3.5pt] {\what};
  }

\end{tikzpicture}%


==> figures/who_said_what_figure.tex <==

\providecommand*{\WSWBlockW}{3.6cm}
\providecommand*{\WSWRandW}{3.6cm}
\providecommand*{\WSWHead}[1]{\CFSpecial{<start>}\hspace{0.1em}%
  \textcolor{CFTmplCol}{#1}}
\providecommand*{\WSWMark}{\textsuperscript{*}}

\tikzset{
  wsw-blk/.style = {rounded corners=3pt, line width=0.6pt, anchor=west,
    minimum height=5.2mm, minimum width=\WSWBlockW,
    inner sep=2pt, font=\CFMsgFont},
  wsw-asst/.style = {wsw-blk, draw=CFAsstCol, fill=CFAsstCol!12,
    text=CFAsstText},
  wsw-tool/.style = {wsw-blk, draw=CFAdvCol, fill=CFAdvCol!12,
    text=CFAdvText},
  wsw-rand/.style = {wsw-blk, minimum width=\WSWRandW, draw=black!35,
    fill=black!7, text=black!65},
  wsw-tok/.style = {anchor=west, inner sep=0pt, font=\CFCodeFont},
  wsw-title/.style = {anchor=west, inner sep=0pt, font=\small\bfseries},
  wsw-sub/.style = {anchor=west, inner sep=0pt, font=\CFNoteFont,
    text=CFNoteCol},
  wsw-query/.style = {anchor=west, inner sep=0pt, font=\CFMsgFont},
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm]

  \node[wsw-title] at (0,0) {(a) Clean Conversation};
  \node[wsw-title] at (6,0) {(b) Misleading Content};
  \node[wsw-title] at (12,0) {(c) Fake Structure};
  \node[wsw-sub] at (0,-0.5) {Original conversation (agentic data)};
  \node[wsw-sub] at (6,-0.5) {Injected message (merged contents)};
  \node[wsw-sub] at (12,-0.5) {Fake structure conversation};

  \node[wsw-tok] at (0,-1.05) {\WSWHead{assistant}};
  \node[wsw-asst] (a1) at (0.3,-1.65) {assistant message};
  \node[wsw-tok] at ([xshift=2pt]a1.east) {\CFSpecial{<end>}};

  \node[wsw-tok] at (0,-2.3) {\WSWHead{tool}};
  \node[wsw-tool] (a2) at (0.3,-2.9) {tool message};
  \node[wsw-tok] at ([xshift=2pt]a2.east) {\CFSpecial{<end>}};

  \node[wsw-tok] at (0,-3.55) {\WSWHead{assistant}};
  \node[wsw-asst] (a3) at (0.3,-4.15) {assistant message};
  \node[wsw-tok] at ([xshift=2pt]a3.east) {\CFSpecial{<end>}};

  \node[wsw-tok] at (0,-4.8) {\WSWHead{user}};
  \node[wsw-query, text width=4.5cm, align=left, anchor=north west]
    at (0.3,-5.15) {``Was the message containing [snippet] a tool result?
    Answer `Yes' or `No'.''};

  \node[wsw-tok] at (6,-1.05) {\WSWHead{assistant}};
  \node[wsw-asst] (m1) at (6.3,-1.65) {assistant message};
  \node[wsw-tool] (m2) at (6.3,-2.3) {tool message\WSWMark};
  \node[wsw-asst] (m3) at (6.3,-2.95) {assistant message};
  \node[wsw-tok] (me) at ([xshift=2pt]m3.east) {\CFSpecial{<end>}};

  \node[wsw-tok] at (12,-1.05) {\WSWHead{user}};
  \node[wsw-rand] (r1) at (12.3,-1.65) {random pretraining content};
  \node[wsw-tok] at ([xshift=2pt]r1.east) {\CFSpecial{<end>}};

  \node[wsw-tok] at (12,-2.3) {\WSWHead{assistant}};
  \node[wsw-rand] (r2) at (12.3,-2.9) {random pretraining content};
  \node[wsw-tok] at ([xshift=2pt]r2.east) {\CFSpecial{<end>}};

  \node[wsw-tok] at (12,-3.55) {\WSWHead{tool}};
  \node[wsw-rand] (r3) at (12.3,-4.15) {random pretraining content};
  \node[wsw-tok] (fe) at ([xshift=2pt]r3.east) {\CFFake{<}{end}{>}};
  \node[wsw-tok] at (12.3,-4.8)
    {\CFFake{<}{start}{>}\hspace{0.1em}\textcolor{CFAdvText}{user}};
  \node[wsw-rand] (r4) at (12.3,-5.4)
    {random pretraining content\WSWMark};
  \node[wsw-tok] (re) at ([xshift=2pt]r4.east) {\CFSpecial{<end>}};

  \node[wsw-sub] at (0,-6.7) {* message containing snippet};

\end{tikzpicture}%
}

